Isonemal Prefabrics with Perpendicular Axes of Symmetry

This paper continues the refinement of Richard Roth's taxonomy of isonemal weaving designs through types 11--32 of the 39 in order to solve three problems for those designs: which designs exist in various sizes, which prefabrics can be doubled and remain isonemal, and which can be halved and remain isonemal.

==> (inline-ps-0) <==
gsave 0 0 translate #3 neg rotate 

==> (inline-ps-1) <==
grestore
